CLASP: Complementary Layer Selection and Profiling for Zero-Shot OOD Detection using Vision-Language Models

Vision-language models (VLMs) enable zero-shot out-of-distribution (OOD) detection in medical imaging, yet existing approaches often rely on final-layer confidence or entropy-based layer selection, potentially missing complementary information. We show that low in-distribution (ID) confidence entropy does not reliably predict OOD discrimination. We introduce CLASP (Complementary Layer Selection and Profiling), an ID-only framework that jointly models layer--prompt responses and visual features. CLASP ranks visual encoder layers using Gaussian conditional mutual information and selects a compact subset through anchored spectral selection, without fixing the number of layers. It then combines the selected layer--prompt profiles with PCA-compressed visual embeddings and fits a single shrinkage-regularized Gaussian. OOD scores are computed using squared Mahalanobis distance, without fine-tuning, OOD training data, or test-time adaptation. Across histopathology, chest X-ray, and brain MRI benchmarks with UniMedCLIP and BioMedCLIP, CLASP performs strongly under varied distribution shifts. On MIDOG near-OOD, it achieves 87.54% AUROC with UniMedCLIP, outperforming confidence-based baselines; with BioMedCLIP, it remains competitive but trails visual-only Mahalanobis modeling. Ablations highlight the value of layer--prompt interactions and cross-feature dependencies, while exposing shift-dependent contributions and limitations under semantic shifts.

==> fig/f1_motiv2_tikz.tex <==
\definecolor{titleblue}{RGB}{17,45,82}
\definecolor{labelblue}{RGB}{89,114,142}
\definecolor{shadeone}{RGB}{231,242,253}
\definecolor{shadetwo}{RGB}{201,226,248}
\definecolor{shadethree}{RGB}{166,208,241}
\definecolor{shadeseven}{RGB}{57,121,188}
\definecolor{shadeeight}{RGB}{35,103,173}
\definecolor{shadenine}{RGB}{17,81,145}
\definecolor{maxbg}{RGB}{237,245,255}

\newcommand{\heatcell}[5]{
  \fill[fill=#3,rounded corners=0.6mm]
    (#1,#2) rectangle ++(180,103);
  \node[
    font=\sffamily\bfseries\fontsize{12.5}{14.5}\selectfont,
    text=#4
  ] at ({#1+90},{#2+51.5}) {#5};
}

\newcommand{\maxcell}[3]{
  \fill[fill=maxbg,rounded corners=0.6mm]
    (#1,#2) rectangle ++(175,103);
  \node[
    font=\sffamily\bfseries\fontsize{12.5}{14.5}\selectfont,
    text=shadeeight
  ] at ({#1+87.5},{#2+51.5}) {#3};
}

\newcommand{\colhead}[2]{
  \node[
    font=\sffamily\bfseries\fontsize{10}{12}\selectfont,
    text=labelblue
  ] at (#1,132) {#2};
}

\newcommand{\rowhead}[3]{
  \node[
    font=\sffamily\bfseries\fontsize{11.5}{13.5}\selectfont,
    text=labelblue
  ] at (#1,#2) {#3};
}

\begin{tikzpicture}[
  x=0.1mm,
  y=-0.1mm,
  every node/.style={inner sep=0pt,outer sep=0pt}
]

\path[use as bounding box]
  (0,0) rectangle (1949,669);

% Titles
\node[
  anchor=west,
  font=\sffamily\bfseries\fontsize{21}{24}\selectfont,
  text=titleblue
] at (91,55) {Image A};

\node[
  anchor=west,
  font=\sffamily\bfseries\fontsize{21}{24}\selectfont,
  text=titleblue
] at (1030,55) {Image B};

% Column labels
\colhead{198}{Prompt 1}
\colhead{404}{Prompt 2}
\colhead{609}{Prompt 3}
\colhead{875}{Max}

\colhead{1178}{Prompt 1}
\colhead{1383}{Prompt 2}
\colhead{1589}{Prompt 3}
\colhead{1855}{Max}

% Layer labels
\foreach \y/\layer in {
  227/L1,
  354/L2,
  480/L3,
  607/L4
}{
  \rowhead{36}{\y}{\layer}
  \rowhead{1016}{\y}{\layer}
}

% IMAGE A
\heatcell{108}{175}{shadeeight}{white}{0.8}
\heatcell{314}{175}{shadetwo}{titleblue}{0.2}
\heatcell{519}{175}{shadeone}{titleblue}{0.1}
\maxcell{788}{175}{0.8}

\heatcell{108}{302}{shadeseven}{white}{0.7}
\heatcell{314}{302}{shadethree}{titleblue}{0.3}
\heatcell{519}{302}{shadeone}{titleblue}{0.1}
\maxcell{788}{302}{0.7}

\heatcell{108}{428}{shadenine}{white}{0.9}
\heatcell{314}{428}{shadetwo}{titleblue}{0.2}
\heatcell{519}{428}{shadeone}{titleblue}{0.1}
\maxcell{788}{428}{0.9}

\heatcell{108}{555}{shadeeight}{white}{0.8}
\heatcell{314}{555}{shadeone}{titleblue}{0.1}
\heatcell{519}{555}{shadethree}{titleblue}{0.3}
\maxcell{788}{555}{0.8}

% IMAGE B
\heatcell{1088}{175}{shadetwo}{titleblue}{0.2}
\heatcell{1293}{175}{shadeeight}{white}{0.8}
\heatcell{1499}{175}{shadeone}{titleblue}{0.1}
\maxcell{1767}{175}{0.8}

\heatcell{1088}{302}{shadeone}{titleblue}{0.1}
\heatcell{1293}{302}{shadethree}{titleblue}{0.3}
\heatcell{1499}{302}{shadeseven}{white}{0.7}
\maxcell{1767}{302}{0.7}

\heatcell{1088}{428}{shadeone}{titleblue}{0.1}
\heatcell{1293}{428}{shadenine}{white}{0.9}
\heatcell{1499}{428}{shadetwo}{titleblue}{0.2}
\maxcell{1767}{428}{0.9}

\heatcell{1088}{555}{shadeone}{titleblue}{0.1}
\heatcell{1293}{555}{shadethree}{titleblue}{0.3}
\heatcell{1499}{555}{shadeeight}{white}{0.8}
\maxcell{1767}{555}{0.8}

\end{tikzpicture}
